Large scale quantum simulations: C_60 impacts on a semiconducting surface

We present tight binding molecular dynamics simulations of C_60 collisions on the reconstructed diamond(111) surface, carried out with an O(N) method and with cells containing 1140 atoms. The results of our simulations are in very good agreement with experiments performed under the same impact conditions. Furthermore our calculations provide a detailed characterization of the microscopic processes occuring during the collision, and allow the identification of three impact regimes, as a function of the fullerene incident energy. Finally, the study of the reactivity between the cluster and the surface gives insight into the deposition mechanisms of C_60 on semiconducting substrates.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%------------------cut here-------------------------------------------
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 554 770
%%Pages: (atend)
%%EndComments
/Times-Roman findfont
15 scalefont
setfont
72 750 moveto
(G. Galli and F. Mauri ''Large scale... '' Fig. 1) show
  1 setlinejoin
/reencsmalldict 12 dict def
/ReEncodeSmall
 { reencsmalldict begin
   /newcodesandnames exch def
   /newfontname exch def
   /basefontname exch def

   /basefontdict basefontname findfont def

   /newfont basefontdict maxlength dict def

   basefontdict
   { exch dup /FID ne
     { dup /Encoding eq
       { exch dup length array copy
         newfont 3 1 roll put }
       { exch newfont 3 1 roll put }
       ifelse
     }
     { pop pop }
     ifelse
   } forall

   newfont /FontName newfontname put
   newcodesandnames aload pop

   newcodesandnames length 2 idiv
    { newfont /Encoding get 3 1 roll put }
    repeat

   newfontname newfont definefont pop
   end
  } def

  /Frenchvec [
   8#300 /Agrave
   8#311 /agrave
   8#321 /Acircumflex
   8#322 /acircumflex
   8#323 /Adieresis
   8#324 /adieresis
   8#325 /Aring
   8#330 /Ccedilla
   8#331 /ccedilla
   8#332 /eacute
   8#333 /egrave
   8#334 /ecircumflex
   8#340 /edieresis
   8#342 /icircumflex
   8#344 /idieresis
   8#347 /ocircumflex
   8#360 /odieresis
   8#362 /ucircumflex
   8#364 /udieresis
   8#367 /ugrave
   ] def

 /Helvetica /Helvetica-French Frenchvec ReEncodeSmall

/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 10.000 def
/vshift -100 def
/dl {20 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [6 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [3 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Helvetica-French findfont 300 scalefont setfont
newpath
LTa
1800 751 M
0 4138 V
LTb
1800 1579 M
63 0 V
4914 0 R
-63 0 V
-5094 0 R
(1.5) Rshow
1800 3648 M
63 0 V
4914 0 R
-63 0 V
-5094 0 R
(2) Rshow
1800 751 M
0 63 V
0 4075 R
0 -63 V
0 -4375 R
(0) Cshow
2906 751 M
0 63 V
0 4075 R
0 -63 V
0 -4375 R
(0.1) Cshow
4012 751 M
0 63 V
0 4075 R
0 -63 V
0 -4375 R
(0.2) Cshow
5118 751 M
0 63 V
0 4075 R
0 -63 V
0 -4375 R
(0.3) Cshow
6224 751 M
0 63 V
0 4075 R
0 -63 V
0 -4375 R
(0.4) Cshow
1800 751 M
4977 0 V
0 4138 V
-4977 0 V
0 -4138 V
1020 2820 M
currentpoint gsave translate 90 rotate 0 0 M
(D \(\325\)) Cshow
grestore
4288 151 M
(TIME \(ps\)) Cshow
LT0
1850 4889 M
4 -71 V
10 -213 V
11 -213 V
11 -211 V
10 -203 V
11 -187 V
11 -159 V
10 -121 V
11 -77 V
11 -29 V
11 14 V
10 55 V
11 94 V
11 126 V
10 143 V
11 -26 V
11 -127 V
10 -104 V
11 -79 V
11 -55 V
11 -25 V
10 7 V
11 41 V
11 75 V
10 46 V
11 -33 V
11 -53 V
10 -30 V
11 -13 V
11 -48 V
11 -124 V
10 -84 V
11 -47 V
11 -11 V
10 21 V
11 53 V
11 81 V
10 106 V
11 122 V
11 78 V
11 -8 V
10 -8 V
11 -3 V
11 2 V
10 3 V
11 3 V
11 -3 V
10 -12 V
11 -23 V
11 -31 V
11 -36 V
10 -37 V
11 -33 V
11 -23 V
10 -10 V
11 -4 V
11 -49 V
10 -35 V
11 -17 V
11 6 V
11 29 V
10 52 V
11 71 V
11 86 V
10 94 V
11 51 V
11 22 V
10 42 V
11 59 V
11 -39 V
11 -32 V
10 -10 V
11 10 V
11 30 V
10 18 V
11 -6 V
11 -16 V
10 -12 V
11 -22 V
11 -30 V
11 -30 V
10 -39 V
11 -49 V
11 -47 V
10 -42 V
11 -38 V
11 -31 V
11 -23 V
10 -13 V
11 -5 V
11 3 V
10 10 V
11 15 V
11 20 V
10 23 V
11 28 V
11 30 V
11 20 V
10 3 V
11 -3 V
11 -9 V
10 -11 V
11 -14 V
11 -15 V
10 -15 V
11 -13 V
11 -11 V
11 -9 V
10 -6 V
11 -3 V
11 1 V
10 2 V
11 7 V
11 9 V
10 12 V
11 14 V
11 15 V
11 20 V
10 21 V
11 28 V
11 -2 V
10 -37 V
11 -21 V
11 -14 V
10 -6 V
11 1 V
11 8 V
11 16 V
10 25 V
11 32 V
11 39 V
10 44 V
11 -29 V
11 -49 V
10 -38 V
11 -23 V
11 -5 V
11 11 V
10 25 V
11 38 V
11 50 V
10 56 V
11 -61 V
11 -50 V
10 -28 V
11 -4 V
11 17 V
11 36 V
10 51 V
11 60 V
11 55 V
10 -13 V
11 -6 V
11 -1 V
10 5 V
11 11 V
11 20 V
11 33 V
10 48 V
11 13 V
11 19 V
10 34 V
11 23 V
11 -24 V
10 -23 V
11 -28 V
11 -20 V
11 -13 V
10 -16 V
11 -13 V
11 -6 V
10 0 V
11 9 V
11 18 V
11 26 V
10 33 V
11 39 V
11 42 V
10 43 V
11 43 V
11 40 V
10 -22 V
11 -23 V
11 -18 V
11 -12 V
10 -7 V
11 -1 V
11 5 V
10 13 V
11 21 V
11 30 V
10 40 V
11 -7 V
11 -32 V
11 -27 V
10 -29 V
11 -49 V
11 -53 V
10 -47 V
11 -40 V
11 -30 V
10 -19 V
11 -8 V
11 4 V
11 13 V
10 23 V
11 31 V
11 37 V
10 43 V
11 47 V
11 50 V
10 51 V
11 52 V
11 16 V
11 -21 V
10 -18 V
11 -13 V
11 -8 V
10 -2 V
11 6 V
11 13 V
10 18 V
11 -9 V
11 -37 V
11 -28 V
10 -44 V
11 -16 V
11 -59 V
10 -47 V
11 -33 V
11 -18 V
10 -3 V
11 12 V
11 24 V
11 35 V
10 44 V
11 50 V
11 38 V
10 -34 V
11 -18 V
11 -2 V
10 14 V
11 27 V
11 40 V
11 51 V
10 59 V
11 39 V
11 0 V
10 -4 V
11 -10 V
11 -15 V
10 -21 V
11 -27 V
11 -34 V
11 -39 V
10 -43 V
11 -44 V
11 -42 V
10 -38 V
11 -28 V
11 -16 V
11 1 V
10 17 V
11 34 V
11 49 V
10 62 V
11 71 V
11 77 V
10 79 V
11 79 V
11 78 V
11 78 V
10 78 V
11 79 V
11 80 V
10 82 V
11 87 V
4 32 V
LT1
1845 4889 M
9 -180 V
21 -476 V
21 -447 V
22 -334 V
21 -140 V
22 65 V
21 241 V
21 -2 V
22 -230 V
21 -104 V
22 56 V
21 190 V
21 -118 V
22 -91 V
21 -227 V
22 -69 V
21 74 V
21 200 V
22 192 V
21 30 V
22 -40 V
21 0 V
21 -1 V
22 -35 V
21 -67 V
22 -66 V
21 -16 V
21 67 V
22 -19 V
21 42 V
22 41 V
21 66 V
21 88 V
22 89 V
21 -12 V
22 -60 V
21 -46 V
21 -58 V
22 6 V
21 -106 V
22 -125 V
21 -127 V
21 -125 V
22 -128 V
21 -147 V
22 -186 V
21 -244 V
21 -320 V
22 -383 V
21 -389 V
22 -300 V
21 -114 V
21 105 V
22 248 V
21 263 V
22 178 V
21 47 V
21 -70 V
22 -140 V
21 -159 V
22 -132 V
21 -45 V
21 63 V
22 127 V
21 148 V
22 150 V
21 134 V
21 107 V
22 27 V
21 -60 V
22 -102 V
21 -116 V
21 -101 V
22 -47 V
21 35 V
22 118 V
21 -8 V
21 -67 V
22 6 V
21 71 V
22 111 V
21 128 V
21 123 V
22 104 V
21 -69 V
22 -175 V
21 -145 V
22 -87 V
21 -7 V
21 77 V
22 143 V
21 174 V
22 85 V
21 -33 V
21 -12 V
22 7 V
21 29 V
22 54 V
21 85 V
21 114 V
22 -9 V
21 -47 V
22 2 V
21 56 V
21 111 V
22 156 V
21 182 V
22 72 V
21 -52 V
21 -62 V
22 -71 V
21 -134 V
22 -269 V
21 -243 V
21 -190 V
22 -109 V
21 -18 V
22 70 V
21 131 V
21 165 V
22 170 V
21 153 V
22 123 V
21 89 V
21 51 V
22 18 V
21 -4 V
22 -15 V
21 -12 V
21 -2 V
22 11 V
21 23 V
22 30 V
21 37 V
21 43 V
22 55 V
21 67 V
22 82 V
21 87 V
21 76 V
22 43 V
21 30 V
22 -23 V
21 -59 V
21 -80 V
22 -83 V
21 -68 V
22 -43 V
21 -7 V
21 40 V
22 -159 V
21 -191 V
22 -165 V
21 -130 V
21 -89 V
22 -45 V
21 -4 V
22 26 V
9 19 V
20 37 V
19 36 V
19 29 V
19 -28 V
20 -92 V
19 -62 V
19 -32 V
19 2 V
20 38 V
19 75 V
19 82 V
19 -49 V
20 -71 V
19 -82 V
19 -80 V
19 -67 V
20 -43 V
19 -11 V
19 24 V
20 60 V
19 88 V
19 97 V
19 84 V
20 48 V
19 1 V
19 -47 V
19 -80 V
20 -90 V
19 -76 V
19 -46 V
19 -3 V
20 38 V
19 72 V
19 91 V
19 95 V
20 88 V
19 -242 V
19 -262 V
20 -183 V
19 -72 V
19 46 V
19 148 V
20 221 V
19 261 V
19 269 V
19 243 V
20 128 V
19 -154 V
19 -164 V
19 -157 V
20 -142 V
19 -126 V
19 -116 V
19 -115 V
20 -115 V
19 -102 V
19 -64 V
19 -6 V
20 60 V
19 118 V
19 146 V
20 143 V
19 118 V
19 84 V
19 46 V
20 10 V
19 -17 V
19 -32 V
19 -39 V
20 -42 V
19 -46 V
19 -54 V
19 -70 V
20 -89 V
19 -104 V
19 -109 V
19 -95 V
20 -57 V
19 -2 V
19 61 V
13 76 V
LT2
1841 4889 M
7 -166 V
10 -236 V
9 -234 V
10 -230 V
10 -219 V
9 -195 V
10 -163 V
10 -122 V
9 -75 V
10 -24 V
9 21 V
10 62 V
10 104 V
9 138 V
10 73 V
10 -148 V
9 -123 V
10 -97 V
10 -66 V
9 -30 V
10 10 V
9 49 V
10 90 V
10 129 V
9 -48 V
10 -47 V
10 -30 V
9 -92 V
10 -126 V
9 -91 V
10 -59 V
10 -28 V
9 2 V
10 32 V
10 60 V
9 86 V
10 109 V
10 111 V
9 20 V
10 28 V
9 37 V
10 33 V
10 -29 V
9 -16 V
10 -7 V
10 0 V
9 1 V
10 -1 V
9 -7 V
10 -12 V
10 -18 V
9 -22 V
10 -22 V
10 -20 V
9 -14 V
10 -3 V
9 9 V
10 -40 V
10 -33 V
9 -21 V
10 -9 V
10 2 V
9 11 V
10 14 V
10 18 V
9 21 V
10 25 V
9 28 V
10 31 V
10 32 V
9 28 V
10 24 V
10 16 V
9 7 V
10 -4 V
9 -89 V
10 -84 V
10 -63 V
9 -42 V
10 -24 V
10 -3 V
9 19 V
10 -56 V
10 -61 V
9 -58 V
10 -55 V
9 -49 V
10 -43 V
10 -40 V
9 -38 V
10 -40 V
10 -56 V
9 -71 V
10 -66 V
9 -58 V
10 -91 V
10 -121 V
9 -145 V
10 -167 V
10 -182 V
9 -194 V
10 -197 V
10 -190 V
9 -172 V
10 -142 V
9 -94 V
27 0 R
2 15 V
10 102 V
10 133 V
9 149 V
10 152 V
9 141 V
10 124 V
10 101 V
9 77 V
10 50 V
10 25 V
9 2 V
10 -22 V
10 -46 V
9 -68 V
10 -90 V
9 -106 V
10 -115 V
10 -111 V
9 -97 V
10 -75 V
10 -46 V
9 -12 V
10 22 V
9 55 V
10 82 V
10 47 V
9 62 V
10 75 V
10 82 V
9 85 V
10 84 V
9 80 V
10 73 V
10 66 V
9 58 V
10 49 V
10 33 V
9 -51 V
10 -68 V
10 -81 V
9 -94 V
10 -105 V
9 -108 V
10 -103 V
10 -90 V
9 -70 V
10 -44 V
10 -14 V
9 19 V
10 50 V
9 78 V
10 101 V
10 117 V
9 126 V
10 131 V
10 129 V
9 120 V
10 42 V
10 41 V
9 48 V
10 53 V
9 56 V
10 57 V
10 48 V
9 -24 V
10 -33 V
10 -40 V
9 -46 V
10 -81 V
9 -85 V
10 -85 V
10 -83 V
9 -82 V
10 -77 V
10 -72 V
9 -64 V
10 -56 V
10 -46 V
9 -33 V
10 -19 V
9 -4 V
10 13 V
10 29 V
9 45 V
10 60 V
10 73 V
9 82 V
10 89 V
9 94 V
10 97 V
10 96 V
9 92 V
10 88 V
10 83 V
9 77 V
10 69 V
10 63 V
9 56 V
10 48 V
9 42 V
10 34 V
10 28 V
9 22 V
10 17 V
10 13 V
9 7 V
10 4 V
9 -1 V
10 -5 V
10 -9 V
9 -13 V
10 -19 V
10 -22 V
9 -27 V
10 -30 V
10 -33 V
9 -35 V
10 -39 V
9 -41 V
10 -44 V
10 -46 V
9 -48 V
10 -48 V
10 -49 V
9 -48 V
10 -46 V
9 -42 V
10 -39 V
10 -33 V
9 -27 V
10 -21 V
10 -12 V
9 -2 V
10 10 V
9 22 V
10 33 V
10 46 V
9 58 V
10 70 V
10 81 V
9 91 V
10 97 V
10 103 V
9 9 V
10 -144 V
9 -148 V
10 -150 V
10 -147 V
9 -139 V
10 -128 V
10 -110 V
9 -89 V
10 -64 V
9 -35 V
10 -6 V
10 25 V
9 53 V
10 78 V
10 101 V
9 118 V
10 130 V
10 139 V
9 143 V
10 108 V
9 -93 V
10 -85 V
10 -77 V
9 -67 V
10 -55 V
10 -43 V
9 -30 V
10 -17 V
9 -3 V
10 11 V
10 22 V
9 34 V
10 44 V
10 53 V
9 60 V
10 66 V
10 70 V
9 72 V
10 73 V
9 73 V
10 -70 V
10 -62 V
9 -45 V
10 -26 V
10 -5 V
9 18 V
10 40 V
9 62 V
10 82 V
10 100 V
9 115 V
10 127 V
10 1 V
9 -33 V
10 -39 V
10 -42 V
9 -44 V
10 -44 V
9 -43 V
10 -40 V
10 -36 V
9 -31 V
10 -26 V
10 -19 V
9 -12 V
10 -4 V
9 3 V
10 10 V
10 16 V
9 21 V
10 25 V
10 27 V
9 28 V
10 28 V
10 27 V
9 26 V
10 23 V
9 20 V
10 19 V
10 18 V
9 18 V
10 19 V
10 20 V
9 22 V
10 23 V
9 23 V
10 22 V
10 22 V
9 20 V
10 20 V
10 18 V
9 16 V
10 14 V
9 12 V
10 10 V
10 8 V
9 7 V
10 5 V
10 3 V
9 2 V
10 1 V
10 -2 V
9 -3 V
10 -2 V
9 -3 V
10 -1 V
10 -1 V
9 0 V
10 1 V
10 1 V
9 3 V
10 5 V
9 5 V
10 7 V
10 9 V
9 10 V
10 12 V
10 15 V
9 17 V
10 20 V
10 24 V
9 25 V
10 28 V
9 26 V
10 26 V
10 23 V
9 20 V
10 17 V
10 15 V
9 10 V
10 6 V
9 2 V
10 -2 V
10 -6 V
9 -10 V
10 -13 V
10 -15 V
9 -17 V
10 -18 V
10 -18 V
9 -16 V
10 -15 V
9 -12 V
10 -7 V
10 -1 V
9 8 V
10 18 V
currentpoint stroke M
10 29 V
9 42 V
10 56 V
9 73 V
10 39 V
10 -49 V
9 -44 V
10 -43 V
10 -43 V
9 -47 V
10 -52 V
10 -58 V
9 -67 V
10 -75 V
9 -83 V
10 -91 V
10 -96 V
9 -97 V
10 -95 V
10 -88 V
9 -80 V
10 -72 V
9 -63 V
10 -51 V
10 -37 V
9 -20 V
10 -3 V
10 15 V
9 32 V
10 43 V
9 52 V
10 50 V
10 42 V
9 22 V
10 -3 V
10 -32 V
9 -59 V
10 -81 V
10 -93 V
9 -97 V
10 -94 V
9 -86 V
10 -72 V
10 -53 V
9 -33 V
10 -11 V
10 12 V
9 34 V
10 53 V
9 70 V
10 80 V
10 87 V
9 86 V
10 80 V
10 65 V
9 48 V
10 27 V
10 8 V
9 -8 V
10 -18 V
9 -21 V
10 -18 V
10 -11 V
9 1 V
10 15 V
10 32 V
9 50 V
10 66 V
9 80 V
10 91 V
10 102 V
9 106 V
10 107 V
10 105 V
9 110 V
10 113 V
10 115 V
9 117 V
10 119 V
9 121 V
10 124 V
10 129 V
9 135 V
10 139 V
10 142 V
9 145 V
10 145 V
9 146 V
5 72 V
LT3
1838 4889 M
5 -127 V
8 -226 V
9 -226 V
8 -223 V
9 -216 V
9 -200 V
8 -177 V
9 -146 V
8 -109 V
9 -68 V
8 -24 V
9 17 V
9 49 V
8 87 V
9 121 V
8 141 V
9 -148 V
8 -127 V
9 -104 V
8 -76 V
9 -44 V
9 -11 V
8 25 V
9 61 V
8 98 V
9 130 V
8 -57 V
9 -42 V
9 -28 V
8 -134 V
9 -113 V
8 -85 V
9 -59 V
8 -35 V
9 -10 V
8 13 V
9 37 V
9 58 V
8 80 V
9 101 V
8 90 V
9 5 V
8 10 V
9 16 V
8 24 V
9 34 V
9 42 V
8 -5 V
9 -6 V
8 2 V
9 6 V
8 7 V
9 5 V
9 2 V
8 -87 V
9 -99 V
8 -73 V
9 -49 V
8 -26 V
9 -5 V
8 -25 V
9 -74 V
9 -68 V
8 -63 V
9 -60 V
8 -56 V
9 -53 V
8 -51 V
9 -50 V
9 -53 V
8 -55 V
9 -61 V
8 -66 V
9 -72 V
8 -79 V
9 -84 V
8 -90 V
9 -98 V
9 -107 V
8 -114 V
9 -119 V
8 -122 V
9 -122 V
8 -119 V
9 -109 V
8 -94 V
9 -75 V
9 -50 V
8 -21 V
9 8 V
8 35 V
9 59 V
8 76 V
9 86 V
9 92 V
8 91 V
9 85 V
8 76 V
9 64 V
8 51 V
9 38 V
8 26 V
9 16 V
9 6 V
8 0 V
9 -4 V
8 -7 V
9 -8 V
8 -8 V
9 -8 V
9 -7 V
8 -4 V
9 -4 V
8 -2 V
9 -1 V
8 1 V
9 1 V
8 1 V
9 1 V
9 0 V
8 0 V
9 0 V
8 1 V
9 2 V
8 3 V
9 4 V
8 2 V
9 1 V
9 -1 V
8 -2 V
9 -4 V
8 -6 V
9 -6 V
8 -7 V
9 -8 V
9 -11 V
8 -14 V
9 -14 V
8 -12 V
9 -11 V
8 -7 V
9 -3 V
8 -37 V
9 -84 V
9 -71 V
8 -54 V
9 -33 V
8 -11 V
9 12 V
8 36 V
9 57 V
9 75 V
8 90 V
9 100 V
8 10 V
9 2 V
8 3 V
9 8 V
8 13 V
9 15 V
9 16 V
8 17 V
9 16 V
8 13 V
9 9 V
8 3 V
9 -5 V
8 -14 V
9 -23 V
9 -31 V
8 -35 V
9 -37 V
8 -34 V
9 -28 V
8 -19 V
9 -8 V
9 2 V
8 13 V
9 22 V
8 32 V
9 40 V
8 49 V
9 54 V
8 59 V
9 60 V
9 60 V
8 -24 V
9 -61 V
8 -53 V
9 -45 V
8 -37 V
9 -28 V
9 -20 V
8 -11 V
9 -2 V
8 6 V
9 13 V
8 20 V
9 27 V
8 32 V
9 37 V
9 41 V
8 43 V
9 44 V
8 -11 V
9 -16 V
8 -12 V
9 -5 V
8 1 V
9 8 V
9 14 V
8 21 V
9 27 V
8 33 V
9 39 V
8 42 V
9 46 V
9 50 V
8 51 V
9 53 V
8 53 V
9 52 V
8 51 V
9 50 V
8 18 V
9 4 V
9 5 V
8 8 V
9 10 V
8 12 V
9 15 V
8 18 V
9 21 V
8 24 V
9 25 V
9 27 V
8 28 V
9 28 V
8 28 V
9 28 V
8 28 V
9 29 V
9 31 V
8 33 V
9 35 V
8 37 V
9 38 V
8 -32 V
9 -52 V
8 -58 V
9 -61 V
9 -64 V
8 -63 V
9 -63 V
8 -60 V
9 -56 V
8 -53 V
9 -49 V
9 -44 V
8 -39 V
9 -33 V
8 -25 V
9 -18 V
8 -10 V
9 -3 V
8 5 V
9 13 V
9 20 V
8 27 V
9 33 V
8 39 V
9 46 V
8 50 V
9 56 V
8 60 V
9 62 V
9 64 V
8 64 V
9 62 V
8 59 V
9 55 V
8 48 V
9 42 V
9 34 V
8 26 V
9 18 V
8 9 V
9 1 V
8 -6 V
9 -13 V
8 -19 V
9 -23 V
9 -26 V
8 -28 V
9 -29 V
8 -27 V
9 -25 V
8 -22 V
9 -17 V
9 -11 V
8 -6 V
9 0 V
8 8 V
9 14 V
8 21 V
9 27 V
8 34 V
9 38 V
9 44 V
8 46 V
9 48 V
8 49 V
9 48 V
8 47 V
9 45 V
8 41 V
9 37 V
9 33 V
8 28 V
9 23 V
8 17 V
9 13 V
8 7 V
9 2 V
9 -3 V
8 -6 V
9 -8 V
8 -10 V
9 -12 V
8 -12 V
9 -11 V
8 -11 V
9 -9 V
9 -7 V
8 -4 V
9 -2 V
8 2 V
9 6 V
8 8 V
9 12 V
9 16 V
8 20 V
9 29 V
8 41 V
9 53 V
8 70 V
9 85 V
8 103 V
9 121 V
9 141 V
8 163 V
9 186 V
8 212 V
9 236 V
3 89 V
stroke
grestore
end
showpage
%%Trailer
%%Pages: 1
%------------------cut here-------------------------------------------
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 554 770
%%Pages: (atend)
%%EndComments
/Times-Roman findfont
15 scalefont
setfont
72 750 moveto
(G. Galli and F. Mauri ''Large scale... '' Fig. 3) show
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 10.000 def
/vshift -100 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [6 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [3 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Helvetica findfont 300 scalefont setfont
newpath
LTa
1800 751 M
4977 0 V
-4977 0 R
0 4138 V
LTb
1800 751 M
63 0 V
4914 0 R
-63 0 V
-5094 0 R
(0) Rshow
1800 1900 M
63 0 V
4914 0 R
-63 0 V
-5094 0 R
(10) Rshow
1800 751 M
0 63 V
0 4075 R
0 -63 V
0 -4375 R
(0) Cshow
2906 751 M
0 63 V
0 4075 R
0 -63 V
0 -4375 R
(0.1) Cshow
4012 751 M
0 63 V
0 4075 R
0 -63 V
0 -4375 R
(0.2) Cshow
5118 751 M
0 63 V
0 4075 R
0 -63 V
0 -4375 R
(0.3) Cshow
6224 751 M
0 63 V
0 4075 R
0 -63 V
0 -4375 R
(0.4) Cshow
1800 751 M
4977 0 V
0 4138 V
-4977 0 V
0 -4138 V
1020 2820 M
currentpoint gsave translate 90 rotate 0 0 M
(Nat) Cshow
grestore
4288 151 M
(TIME \(ps\)) Cshow
5981 2533 M
(2-fold) Lshow
LT0
LT3
1811 751 M
10 0 V
11 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
11 0 V
10 230 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
11 230 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 -230 V
11 0 V
10 0 V
11 0 V
11 -230 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
11 0 V
10 0 V
11 230 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
11 0 V
10 0 V
11 230 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 230 V
11 0 V
10 0 V
11 0 V
11 0 V
10 -230 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 -230 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 -230 V
11 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 230 V
10 0 V
11 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 -230 V
11 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
currentpoint stroke M
11 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
LT0
1810 751 M
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 230 V
10 230 V
10 230 V
9 230 V
10 0 V
9 0 V
10 0 V
10 -115 V
9 0 V
10 0 V
10 -115 V
9 0 V
10 0 V
10 0 V
9 115 V
10 0 V
9 0 V
10 -230 V
10 0 V
9 0 V
10 0 V
10 -115 V
9 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 230 V
10 0 V
10 0 V
9 0 V
10 -115 V
10 0 V
9 0 V
10 0 V
9 0 V
10 0 V
10 115 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 230 V
10 0 V
9 0 V
10 0 V
10 0 V
9 229 V
10 0 V
9 115 V
10 0 V
10 -229 V
9 0 V
10 0 V
10 -115 V
9 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
9 0 V
10 0 V
10 -230 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 -230 V
10 0 V
10 0 V
9 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 115 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
9 0 V
10 -115 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 230 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 -230 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
9 0 V
10 0 V
10 230 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 -230 V
10 0 V
9 0 V
10 0 V
10 0 V
9 -230 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
9 0 V
10 115 V
10 0 V
9 -115 V
10 0 V
10 0 V
9 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 230 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
9 0 V
10 -230 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 -115 V
9 0 V
10 115 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 -230 V
9 115 V
10 0 V
10 0 V
9 0 V
10 115 V
10 0 V
9 0 V
10 0 V
9 230 V
10 0 V
10 -230 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 -230 V
10 0 V
10 0 V
9 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
9 0 V
10 0 V
10 230 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
9 0 V
currentpoint stroke M
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 460 V
10 115 V
10 0 V
9 0 V
10 0 V
9 0 V
10 -230 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 -230 V
9 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 -115 V
10 0 V
9 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
7 0 V
LT1
1806 751 M
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
12 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
12 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
12 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
12 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
12 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
12 0 V
13 0 V
13 115 V
13 -115 V
13 0 V
13 230 V
12 0 V
13 0 V
13 0 V
13 0 V
13 230 V
13 -115 V
12 0 V
13 0 V
13 -115 V
13 115 V
13 0 V
13 230 V
13 230 V
12 115 V
13 0 V
13 0 V
13 0 V
13 0 V
13 -230 V
12 115 V
13 0 V
13 0 V
13 -115 V
13 0 V
13 -115 V
12 -115 V
13 230 V
13 230 V
13 0 V
13 0 V
13 0 V
13 0 V
12 -230 V
13 0 V
13 0 V
13 0 V
13 0 V
13 230 V
12 0 V
13 -115 V
13 0 V
13 0 V
13 0 V
13 230 V
12 0 V
13 0 V
13 -115 V
13 -115 V
13 0 V
13 0 V
13 0 V
12 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
12 0 V
13 0 V
13 0 V
13 115 V
13 0 V
13 115 V
12 0 V
13 0 V
13 0 V
13 0 V
13 -115 V
13 115 V
12 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
12 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
12 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
12 0 V
13 229 V
13 0 V
13 0 V
13 230 V
13 0 V
13 0 V
12 -230 V
13 0 V
13 -115 V
13 115 V
13 0 V
13 0 V
12 115 V
13 0 V
13 -230 V
13 0 V
13 115 V
13 115 V
12 0 V
13 0 V
13 -230 V
13 0 V
13 -114 V
13 0 V
13 0 V
12 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
12 0 V
13 0 V
13 0 V
13 0 V
13 114 V
13 0 V
12 0 V
13 115 V
13 230 V
13 0 V
13 115 V
13 0 V
13 -115 V
12 0 V
13 0 V
13 -230 V
13 0 V
13 0 V
13 0 V
12 0 V
13 0 V
13 -115 V
13 0 V
13 0 V
13 0 V
12 0 V
13 115 V
13 0 V
13 0 V
13 0 V
13 0 V
12 0 V
13 0 V
13 115 V
13 0 V
13 0 V
13 -230 V
13 115 V
12 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 -115 V
12 0 V
13 0 V
13 0 V
13 115 V
13 0 V
13 115 V
12 0 V
13 0 V
13 -115 V
13 0 V
13 -115 V
13 0 V
13 230 V
12 0 V
13 0 V
13 0 V
13 0 V
13 -115 V
13 0 V
12 115 V
13 115 V
13 115 V
13 0 V
13 0 V
13 115 V
12 230 V
13 -230 V
13 0 V
13 0 V
13 0 V
13 -115 V
13 115 V
12 115 V
13 0 V
13 115 V
13 -230 V
13 0 V
13 0 V
12 -115 V
13 -115 V
13 0 V
13 0 V
13 0 V
13 0 V
12 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
12 115 V
13 230 V
13 115 V
13 -115 V
13 0 V
13 -230 V
13 0 V
12 0 V
13 0 V
13 0 V
13 -115 V
13 0 V
13 -230 V
12 115 V
13 0 V
13 -115 V
13 0 V
13 0 V
13 230 V
12 -115 V
13 0 V
13 0 V
13 115 V
13 115 V
13 115 V
13 0 V
12 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
12 -115 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
12 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
12 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
12 0 V
13 0 V
13 0 V
13 115 V
13 115 V
13 0 V
12 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
12 0 V
13 -230 V
13 -115 V
13 0 V
13 0 V
13 -115 V
12 0 V
13 0 V
13 0 V
13 0 V
13 -115 V
13 115 V
12 0 V
13 -230 V
13 0 V
13 -114 V
13 0 V
13 0 V
12 0 V
13 0 V
13 229 V
13 0 V
13 0 V
13 0 V
13 0 V
12 0 V
13 0 V
13 0 V
13 0 V
13 -229 V
13 0 V
12 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 114 V
12 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
12 0 V
13 -114 V
13 0 V
13 0 V
13 114 V
13 230 V
12 230 V
13 0 V
13 0 V
13 -115 V
13 0 V
13 -230 V
12 -229 V
13 229 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
12 230 V
13 -230 V
13 0 V
1 0 V
stroke
grestore
end
%%Page: 2 2
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Helvetica findfont 300 scalefont setfont
newpath
LTa
1800 2820 M
4977 0 V
LTb
1800 2820 M
63 0 V
4914 0 R
-63 0 V
-5094 0 R
(0) Rshow
1800 3969 M
63 0 V
4914 0 R
-63 0 V
-5094 0 R
(10) Rshow
1800 751 M
0 63 V
0 4075 R
0 -63 V
0 -4375 R
(0) Cshow
2906 751 M
0 63 V
0 4075 R
0 -63 V
0 -4375 R
(0.1) Cshow
4012 751 M
0 63 V
0 4075 R
0 -63 V
0 -4375 R
(0.2) Cshow
5118 751 M
0 63 V
0 4075 R
0 -63 V
0 -4375 R
(0.3) Cshow
6224 751 M
0 63 V
0 4075 R
0 -63 V
0 -4375 R
(0.4) Cshow
1800 751 M
4977 0 V
0 4138 V
-4977 0 V
0 -4138 V
1020 2820 M
currentpoint gsave translate 90 rotate 0 0 M
(Nat) Cshow
grestore
4288 151 M
(TIME \(ps\)) Cshow
5981 4602 M
(4-fold) Lshow
LT0
LT3
1811 2820 M
10 0 V
11 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
11 0 V
10 115 V
11 0 V
11 0 V
10 0 V
11 0 V
11 -115 V
10 0 V
11 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
currentpoint stroke M
11 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
LT0
1810 2820 M
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 115 V
9 0 V
10 0 V
9 0 V
10 -115 V
10 0 V
9 0 V
10 0 V
10 0 V
9 115 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 -115 V
9 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
9 0 V
10 115 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 -115 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
9 0 V
10 0 V
10 345 V
9 0 V
10 -230 V
10 0 V
9 0 V
10 0 V
10 0 V
9 -115 V
10 115 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 115 V
9 0 V
10 115 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 230 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 230 V
10 0 V
9 0 V
10 -230 V
9 0 V
10 0 V
10 0 V
9 -230 V
10 0 V
10 0 V
9 0 V
10 115 V
10 -115 V
9 0 V
10 0 V
9 -230 V
10 0 V
10 0 V
9 0 V
10 0 V
10 115 V
9 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 115 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 -115 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
9 0 V
10 115 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
9 0 V
10 0 V
10 -115 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 -115 V
9 0 V
10 0 V
9 0 V
10 115 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 -115 V
9 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 115 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 -115 V
10 0 V
9 0 V
10 0 V
9 0 V
10 0 V
10 115 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 -115 V
9 0 V
10 0 V
10 0 V
9 115 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
9 0 V
10 -115 V
10 0 V
9 115 V
10 0 V
10 0 V
9 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 -115 V
10 0 V
9 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 115 V
9 0 V
10 -115 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
9 -115 V
10 0 V
10 0 V
9 0 V
10 115 V
10 0 V
9 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 -115 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
9 0 V
currentpoint stroke M
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
9 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
7 0 V
LT1
1806 2820 M
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
12 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 115 V
13 0 V
12 0 V
13 0 V
13 115 V
13 0 V
13 0 V
13 115 V
12 115 V
13 -115 V
13 -115 V
13 0 V
13 0 V
13 115 V
12 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 -230 V
13 115 V
12 0 V
13 115 V
13 115 V
13 115 V
13 0 V
13 -115 V
12 -115 V
13 115 V
13 -115 V
13 0 V
13 115 V
13 -115 V
12 -230 V
13 0 V
13 230 V
13 0 V
13 -230 V
13 0 V
12 345 V
13 115 V
13 0 V
13 -115 V
13 0 V
13 0 V
13 0 V
12 0 V
13 115 V
13 0 V
13 -115 V
13 -115 V
13 0 V
12 0 V
13 0 V
13 230 V
13 230 V
13 -115 V
13 115 V
12 0 V
13 230 V
13 -230 V
13 -230 V
13 115 V
13 115 V
13 0 V
12 0 V
13 0 V
13 -115 V
13 -115 V
13 -230 V
13 0 V
12 0 V
13 115 V
13 0 V
13 0 V
13 0 V
13 0 V
12 0 V
13 230 V
13 115 V
13 115 V
13 0 V
13 0 V
13 0 V
12 229 V
13 0 V
13 0 V
13 0 V
13 -229 V
13 0 V
12 -115 V
13 0 V
13 0 V
13 0 V
13 115 V
13 -115 V
12 115 V
13 0 V
13 0 V
13 0 V
13 0 V
13 115 V
12 0 V
13 -230 V
13 0 V
13 230 V
13 0 V
13 0 V
13 0 V
12 -230 V
13 0 V
13 230 V
13 0 V
13 0 V
13 0 V
12 114 V
13 0 V
13 0 V
13 0 V
13 0 V
13 -229 V
12 -115 V
13 0 V
13 230 V
13 0 V
13 0 V
13 0 V
13 0 V
12 0 V
13 0 V
13 -115 V
13 -115 V
13 0 V
13 0 V
12 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 -115 V
12 0 V
13 0 V
13 0 V
13 0 V
13 115 V
13 0 V
13 0 V
12 -115 V
13 0 V
13 0 V
13 0 V
13 0 V
13 230 V
12 229 V
13 0 V
13 -114 V
13 -230 V
13 -115 V
13 0 V
12 0 V
13 0 V
13 -115 V
13 0 V
13 115 V
13 0 V
13 115 V
12 -115 V
13 0 V
13 115 V
13 0 V
13 0 V
13 0 V
12 230 V
13 0 V
13 114 V
13 115 V
13 -115 V
13 0 V
12 0 V
13 -114 V
13 0 V
13 0 V
13 0 V
13 0 V
12 0 V
13 0 V
13 -115 V
13 0 V
13 -115 V
13 0 V
13 -115 V
12 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 115 V
12 -115 V
13 0 V
13 -230 V
13 -115 V
13 115 V
13 -115 V
12 0 V
13 0 V
13 115 V
13 0 V
13 115 V
13 0 V
13 -230 V
12 0 V
13 0 V
13 0 V
13 0 V
13 345 V
13 -230 V
12 0 V
13 115 V
13 -115 V
13 0 V
13 0 V
13 0 V
12 0 V
13 -115 V
13 0 V
13 0 V
13 0 V
13 0 V
13 115 V
12 -115 V
13 0 V
13 -115 V
13 0 V
13 0 V
13 0 V
12 115 V
13 115 V
13 0 V
13 0 V
13 0 V
13 0 V
12 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
12 0 V
13 0 V
13 -115 V
13 0 V
13 0 V
13 0 V
13 0 V
12 0 V
13 0 V
13 0 V
13 115 V
13 0 V
13 0 V
12 -115 V
13 -115 V
13 115 V
13 0 V
13 115 V
13 0 V
12 115 V
13 0 V
13 0 V
13 -115 V
13 -115 V
13 0 V
13 0 V
12 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
12 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
12 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
12 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
12 0 V
13 0 V
13 0 V
13 -115 V
13 -115 V
13 0 V
12 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
12 0 V
13 0 V
13 115 V
13 115 V
13 0 V
13 0 V
12 230 V
13 0 V
13 0 V
13 0 V
13 -115 V
13 0 V
12 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
12 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
12 0 V
13 0 V
13 0 V
13 0 V
13 115 V
13 0 V
12 0 V
13 0 V
13 -230 V
13 0 V
13 0 V
13 -115 V
12 0 V
13 230 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
12 0 V
13 115 V
13 0 V
13 115 V
13 -115 V
13 0 V
12 0 V
13 0 V
13 -115 V
13 115 V
13 0 V
13 0 V
12 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
12 0 V
13 -115 V
13 0 V
1 0 V
LT0
1800 2820 M
4977 0 V
stroke
grestore
end
showpage
%%Trailer
%%Pages: 2
%------------------cut here-------------------------------------------
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 554 770
%%Pages: (atend)
%%EndComments
/Times-Roman findfont
15 scalefont
setfont
72 750 moveto
(G. Galli and F. Mauri ''Large scale... '' Fig. 4) show
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 10.000 def
/vshift -100 def
/dl {10 mul} def
/hpt 61.5 def
/vpt 61.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth 2 mul setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D {
  stroke
  [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Helvetica findfont 300 scalefont setfont
newpath
LTa
1800 751 M
4977 0 V
-4977 0 R
0 4138 V
LTb
1800 751 M
63 0 V
4914 0 R
-63 0 V
-5094 0 R
(0) Rshow
1800 2343 M
63 0 V
4914 0 R
-63 0 V
-5094 0 R
(20) Rshow
1800 3934 M
63 0 V
4914 0 R
-63 0 V
-5094 0 R
(40) Rshow
1800 751 M
0 63 V
0 4075 R
0 -63 V
0 -4375 R
(0) Cshow
2906 751 M
0 63 V
0 4075 R
0 -63 V
0 -4375 R
(50) Cshow
4012 751 M
0 63 V
0 4075 R
0 -63 V
0 -4375 R
(100) Cshow
5118 751 M
0 63 V
0 4075 R
0 -63 V
0 -4375 R
(150) Cshow
6224 751 M
0 63 V
0 4075 R
0 -63 V
0 -4375 R
(200) Cshow
1800 751 M
4977 0 V
0 4138 V
-4977 0 V
0 -4138 V
1020 2820 M
currentpoint gsave translate 90 rotate 0 0 M
(Ef \(eV\)) Cshow
grestore
4288 151 M
(Ek \(eV\)) Cshow
LT0
3127 3204 D
3570 4001 D
4454 4675 D
5782 1368 D
6445 1943 D
LT1
3127 1511 A
3570 1641 A
4454 2078 A
5782 3123 A
6445 3195 A
stroke
grestore
end
showpage
%%Trailer
%%Pages: 1
